Malleable scheduling beyond identical machines

In malleable job scheduling, jobs can be executed simultaneously on multiple machines with the processing time depending on the number of allocated machines. In this setting, jobs are required to be executed non-preemptively and in unison, in the sense that they occupy, during their execution, the same time interval over all the machines of the allocated set. In this work, we study generalizations of malleable job scheduling inspired by standard scheduling on unrelated machines. Specifically, we introduce a general model of malleable job scheduling, where each machine has a (possibly different) speed for each job, and the processing time of a job $j$ on a set of allocated machines $S$ depends on the total speed of $S$ with respect to $j$. For machines with unrelated speeds, we show that the optimal makespan cannot be approximated within a factor less than $\frac{e}{e-1}$, unless $P = NP$. On the positive side, we present polynomial-time algorithms with approximation ratios $\frac{2e}{e-1}$ for machines with unrelated speeds, $3$ for machines with uniform speeds, and $7/3$ for restricted assignments on identical machines. Our algorithms are based on deterministic LP rounding. They result in sparse schedules, in the sense that each machine shares at most one job with other machines. We also prove lower bounds on the integrality gap of $1+\varphi$ for unrelated speeds ($\varphi$ is the golden ratio) and $2$ for uniform speeds and restricted assignments. To indicate the generality of our approach, we show that it also yields constant factor approximation algorithms for a variant where we determine the effective speed of a set of allocated machines based on the $L_p$ norm of their speeds.

==> graphfn.tex <==
\resizebox{0.8\textwidth}{!}{%
\begin{tikzpicture}[label/.style={ postaction={ decorate,transform shape, decoration={ markings, mark=at position .5 with \node #1;}}}]
      \draw[->,thick] (0,0) -- (5,0) node[right] {$\theta$};
      \draw[->,thick] (0,0) -- (0,5) node[right] {$g(\theta) = \sigma_j(S_j(\theta))$};
      \draw[scale=1,domain=0:5,thick, smooth,variable=\y,red, label={[above]{$\frac{\gamma_j f_j(\gamma_j)}{(\alpha+2\theta-2)C}$}}]  plot ({\y},{5/(3.163 + 2*\y/5 -2)}) ;
      \draw[color=black, thick, name path=A] plot coordinates {
		(0.02,3.5)
		(0.6,3.5)
		(0.6,3)
		(1.2,3)
		(1.2,2.6)
		(1.7,2.6)
		(1.7,2.0)
		(2.7,2.0)
		(2.7,1.8)
		(3.7,1.8)
		(3.7,1.5)
		(4.7,1.5)
		(4.7,1.4)
		(4.8,1.4)
		(4.8,0)
	};
	\draw[scale=1,domain=0.02:4.8,smooth,variable=\y,name path=B]  plot ({\y},{0.02}) ;
	\tikzfillbetween[of=A and B] {color=gray!20};
	\node[scale = 0.7, text width=5cm] at (2,1) {$$\int_{0}^{1} g(\theta) d\theta = \sum_{i \in T(j)} s_{i,j} (1 - \frac{\ell_i}{C})$$};
	\node[scale = 1, text width=1cm] at (0.4,-0.2) {$0$};
	\node[scale = 1, text width=1cm] at (5.2,-0.2) {$1$};
\end{tikzpicture}
}

==> graphpseudo.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=0.5pt,auto,node distance=1.5cm,
                    thick,job node/.style={circle,draw,font=\sffamily\large\bfseries}, machine node/.style={rectangle,draw,font=\sffamily\large\bfseries}]

  \node[machine node] (1) {$i_1$};
  \node[job node] (2) [below left of=1] {$j_1$};
  \node[machine node] (3) [above left of=2]  {$i_2$};
  \node[job node] (4) [above right of=3] {$j_2$};
  \node[job node] (5) [right of=1] {$j_3$};
  \node[machine node] (6) [below left of=5]  {$i_3$};
  \node[machine node] (7) [below right of=5]  {$i_4$};
  \node[machine node] (8) [above of=1]  {$i_5$};


  \path[every node/.style={font=\sffamily\small}]
    (1) edge  node[left] {} (2)
    edge  node[left] {} (5)
    (2) edge node [right] {} (3)
    (3) edge node[right] {} (4)
    (4) edge node[right] {} (1)
        edge node[right] {} (8)
    (5) edge node[left] {} (6)
    edge node[left] {} (7);
    \draw[dashed, lightgray] (0,0) ellipse (0.6cm and 0.6cm);
    \draw[dashed, lightgray] (1.5,-1.1) ellipse (1.5cm and 0.7cm);
    \node[scale = 1, text width=1cm, red] at (1.5,-1.5) {$T(j_3)$};
	 \node[scale = 1, text width=1cm, red] at (0.75,0.7) {$p(j_3)$};
\end{tikzpicture}
